A Breezing Proof of the KMW Bound

In their seminal paper from 2004, Kuhn, Moscibroda, and Wattenhofer (KMW) proved a hardness result for several fundamental graph problems in the LOCAL model: For any (randomized) algorithm, there are input graphs with $n$ nodes and maximum degree $\Delta$ on which $\Omega(\min\{\sqrt{\log n/\log \log n},\log \Delta/\log \log \Delta\})$ (expected) communication rounds are required to obtain polylogarithmic approximations to a minimum vertex cover, minimum dominating set, or maximum matching. Via reduction, this hardness extends to symmetry breaking tasks like finding maximal independent sets or maximal matchings. Today, more than $15$ years later, there is still no proof of this result that is easy on the reader. Setting out to change this, in this work, we provide a fully self-contained and $\mathit{simple}$ proof of the KMW lower bound. The key argument is algorithmic, and it relies on an invariant that can be readily verified from the generation rules of the lower bound graphs.

==> tikz-ct1-flat.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../cluster_trees.tex
\begin{tikzpicture}[shorten >=1pt,node distance=1cm and 2cm,on grid,auto] 
\node[state] (c00) [align=center,line width=0.5mm,rectangle] {$C_0$};
\node[state] (c01) [align=center,fill=gray!30,line width=0.5mm,rectangle, right=of c00] {$C_1$};
\node[state] (c02) [align=center,fill=gray!30, left=of c00] {$C_2$};
\node[state] (c03) [align=center,fill=gray!80, right=of c01] {$C_3$};
\path
	(c00) edge [pos=0.25, align=left,below] node {$0$} (c01)
	(c01) edge [pos=0.25, align=left,below] node {$1$} (c00)
	(c00) edge [pos=0.25, align=left,below] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,below] node {$2$} (c00)
	(c01) edge [pos=0.25, align=left,below] node {$0$} (c03)
	(c03) edge [pos=0.25, align=left,below] node {$1$} (c01)
	;
\end{tikzpicture}

==> tikz-ct1-hierarchy.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../cluster_trees_disc.tex
		\begin{tikzpicture}[shorten >=1pt,node distance=2cm and 3cm,on grid,auto] 
		\node[state] (c00) [align=center,line width=0.5mm,rectangle] {$C_0$};
		\node[] (level0) [left=4.5cm of c00] {Level $0$};
		\node[] (level1) [below= of level0] {Level $1$};
		\node[] (level2) [below= of level1] {Level $2$};
		\node[state,fill=gray!30] (c01) [align=center,line width=0.5mm,rectangle, below left=of c00] {$C_1$};
		\node[state,fill=gray!30] (c02) [align=center, below=of c00] {$C_2$};
		\node[state,fill=gray!80] (c03) [align=center, below=of c01] {$C_3$};
		\path[->]
		(c01) edge [bend left=30, pos=0.6, align=left] node[below=0.5] {$0$} (c00)
		(c00) edge [bend right=15, align=left] node[above=0.5] {$1$} (c01)
		(c00) edge [bend left=15, align=left] node {$1$} (c02)
		(c02) edge [bend left=15, align=left] node {$2$} (c00)
		(c01) edge [bend left=15, align=left] node {$0$} (c03)
		(c03) edge [bend left=15, align=left] node {$1$} (c01)
		;
	\end{tikzpicture}

==> tikz-ct2-algorithm-3.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../cluster_trees.tex
\begin{tikzpicture}[shorten >=0pt,node distance=2cm and 2cm,on grid,auto] 
\node[state] (c00) [align=center,line width=0.5mm,fill=gray!30,rectangle] {$C_0$};
\node[state] (v0) [scale=0.5,align=center,line width=0.0mm,fill=red,above right=0.5cm of c00] {\huge $v_0$};
\node[state] (c01) [align=center,fill=gray!30,line width=0.5mm,rectangle, right=of c00] {$C_1$};
\node[state] (v1) [scale=0.5,align=center,line width=0.0mm,fill=cyan!30,above right=0.5cm of c01] {\huge $v_1$};
\node[state] (c02) [align=center,fill=gray!30, rectangle, left=of c00] {$C_2$};
\node[state] (c03) [align=center,fill=gray!30, rectangle, right=of c01] {$C_3$};
\node[state] (c11) [align=center,fill=black, below=of c00] {};
\node[state] (c12) [align=center,fill=black, below=of c01] {};
\node[state] (c22) [align=center,fill=green!30!darkgray, left=of c02] {};
\node[state] (c21) [align=center,fill=green!30!darkgray, below=of c02] {};
\node[state] (c32) [align=center,fill=green!30!darkgray, below=of c03] {};
\node[state] (c31) [align=center,fill=green!30!darkgray, right=of c03] {};
\node[state] (v00) [scale=0.25,align=center,line width=0.0mm,fill=blue,above left=0.5cm of c01] {};
\node[state] (v01) [scale=0.25,align=center,line width=0.0mm,fill=orange,below right=0.5cm of c02] {};
\node[state] (v02) [scale=0.25,align=center,line width=0.0mm,fill=green!30,above right=0.5cm of c11] {};
\node[state] (v10) [scale=0.25,align=center,line width=0.0mm,fill=blue,above left=0.5cm of c03] {};
\node[state] (v11) [scale=0.25,align=center,line width=0.0mm,fill=orange,below right=0.5cm of c00] {};
\node[state] (v12) [scale=0.25,align=center,line width=0.0mm,fill=green!30,above right=0.5cm of c12] {};
\path
	(c00) edge [pos=0.25, align=left,below] node {$0$} (c01)
	(c01) edge [pos=0.25, align=left,below] node {$1$} (c00)
	(c00) edge [pos=0.25, align=left,below] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,below] node {$2$} (c00)
	(c01) edge [pos=0.25, align=left,below] node {$0$} (c03)
	(c03) edge [pos=0.25, align=left,below] node {$1$} (c01)
	(c02) edge [pos=0.25, align=left,below] node {$1$} (c22)
	(c22) edge [pos=0.25, align=left,below] node {$2$} (c02)
	(c03) edge [pos=0.25, align=left,below] node {$0$} (c31)
	(c31) edge [pos=0.25, align=left,below] node {$1$} (c03)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c00) edge [pos=0.25, align=left,left] node {$2$} (c11)
	(c11) edge [pos=0.25, align=left,left] node {$3$} (c00)
	(c01) edge [pos=0.25, align=left,left] node {$2$} (c12)
	(c12) edge [pos=0.25, align=left,left] node {$3$} (c01)
	(c03) edge [pos=0.25, align=left,left] node {$2$} (c32)
	(c32) edge [pos=0.25, align=left,left] node {$3$} (c03)
	;
\path[->]
	(v0) edge [color=blue, line width=0.05cm, bend left=30] node {} (v00)
	(v0) edge [color=orange, line width=0.05cm, bend left=30] node {} (v01)
	(v0) edge [color=green!30, line width=0.05cm, bend left=30] node {} (v02)
	(v1) edge [color=blue, line width=0.05cm, bend left=30] node {} (v10)
	(v1) edge [color=orange, line width=0.05cm, bend left=30] node {} (v11)
	(v1) edge [color=green!30, line width=0.05cm, bend left=30] node {} (v12)
	;
\end{tikzpicture}

==> tikz-ct2-algorithm-5.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../cluster_trees.tex
\begin{tikzpicture}[shorten >=0pt,node distance=2cm and 2cm,on grid,auto] 
\node[state] (c00) [align=center,line width=0.5mm,fill=gray!30,rectangle] {$C_0$};
\node[state] (v0) [scale=0.5,align=center,line width=0.0mm,fill=red,above right=0.5cm of c00] {\huge $v_0$};
\node[state] (c01) [align=center,fill=gray!30,line width=0.5mm,rectangle, right=of c00] {$C_1$};
\node[state] (v1) [scale=0.5,align=center,line width=0.0mm,fill=cyan!30,above right=0.5cm of c01] {\huge $v_1$};
\node[state] (c02) [align=center,fill=gray!30, rectangle, left=of c00] {$C_2$};
\node[state] (c03) [align=center,fill=gray!30, rectangle, right=of c01] {$C_3$};
\node[state] (c11) [align=center,fill=black, below=of c00] {};
\node[state] (c12) [align=center,fill=black, below=of c01] {};
\node[state] (c22) [align=center,fill=green!30!darkgray, left=of c02] {};
\node[state] (c21) [align=center,fill=green!30!darkgray, below=of c02] {};
\node[state] (c32) [align=center,fill=green!30!darkgray, below=of c03] {};
\node[state] (c31) [align=center,fill=green!30!darkgray, right=of c03] {};
%\node[state] (v00) [scale=0.25,align=center,line width=0.0mm,fill=blue,above left=0.5cm of c01] {};
\node[state] (v01) [scale=0.25,align=center,line width=0.0mm,fill=orange,below right=0.5cm of c02] {};
%\node[state] (v02) [scale=0.25,align=center,line width=0.0mm,fill=green!30,above right=0.5cm of c11] {};
%\node[state] (v10) [scale=0.25,align=center,line width=0.0mm,fill=blue,above left=0.5cm of c03] {};
\node[state] (v11) [scale=0.25,align=center,line width=0.0mm,fill=orange,below right=0.5cm of c00] {};
%\node[state] (v12) [scale=0.25,align=center,line width=0.0mm,fill=green!30,above right=0.5cm of c12] {};
%
\node[state] (v010) [scale=0.25,align=center,line width=0.0mm,fill=blue,above left=0.5cm of c21] {};
\node[state] (v110) [scale=0.25,align=center,line width=0.0mm,fill=blue,above left=0.5cm of c01] {};
\node[state] (v011) [scale=0.25,align=center,line width=0.0mm,fill=orange,above right=0.5cm of c22] {};
\node[state] (v111) [scale=0.25,align=center,line width=0.0mm,fill=orange,above right=0.5cm of c02] {};
\node[state] (v012) [scale=0.25,align=center,line width=0.0mm,fill=green!30,below left=0.5cm of c00] {};
\node[state] (v112) [scale=0.25,align=center,line width=0.0mm,fill=green!30,above left=0.5cm of c11] {};
\path
	(c00) edge [pos=0.25, align=left,below] node {$0$} (c01)
	(c01) edge [pos=0.25, align=left,below] node {$1$} (c00)
	(c00) edge [pos=0.25, align=left,below] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,below] node {$2$} (c00)
	(c01) edge [pos=0.25, align=left,below] node {$0$} (c03)
	(c03) edge [pos=0.25, align=left,below] node {$1$} (c01)
	(c02) edge [pos=0.25, align=left,below] node {$1$} (c22)
	(c22) edge [pos=0.25, align=left,below] node {$2$} (c02)
	(c03) edge [pos=0.25, align=left,below] node {$0$} (c31)
	(c31) edge [pos=0.25, align=left,below] node {$1$} (c03)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c00) edge [pos=0.25, align=left,left] node {$2$} (c11)
	(c11) edge [pos=0.25, align=left,left] node {$3$} (c00)
	(c01) edge [pos=0.25, align=left,left] node {$2$} (c12)
	(c12) edge [pos=0.25, align=left,left] node {$3$} (c01)
	(c03) edge [pos=0.25, align=left,left] node {$2$} (c32)
	(c32) edge [pos=0.25, align=left,left] node {$3$} (c03)
	;
\path[->]
%	(v0) edge [color=blue, line width=0.05cm, bend left=30] node {} (v00)
	(v0) edge [color=orange, line width=0.05cm, bend left=30] node {} (v01)
%	(v0) edge [color=green!30, line width=0.05cm, bend left=30] node {} (v02)
%	(v1) edge [color=blue, line width=0.05cm, bend left=30] node {} (v10)
	(v1) edge [color=orange, line width=0.05cm, bend left=30] node {} (v11)
%	(v1) edge [color=green!30, line width=0.05cm, bend left=30] node {} (v12)
	(v01) edge [color=blue, line width=0.05cm, bend right=30] node {} (v010)
	(v11) edge [color=blue, line width=0.05cm, bend right=30, dashed] node {} (v110)
	(v01) edge [color=orange, line width=0.05cm, bend right=30] node {} (v011)
	(v11) edge [color=orange, line width=0.05cm, bend right=30] node {} (v111)
	(v01) edge [color=green!30, line width=0.05cm, bend right=30, dashed] node {} (v012)
	(v11) edge [color=green!30, line width=0.05cm, bend right=30] node {} (v112)
	;
\end{tikzpicture}

==> tikz-ct2-flat-clustertypes.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../thesis.tex
\begin{tikzpicture}[shorten >=1pt,node distance=2cm and 2cm,on grid,auto] 
\node[state] (c00) [align=center,line width=0.5mm,fill=gray!30,rectangle] {$C_0$};
\node[state] (c01) [align=center,fill=gray!30,line width=0.5mm,rectangle, right=of c00] {$C_1$};
\node[state] (c02) [align=center,fill=gray!30, rectangle, left=of c00] {$C_2$};
\node[state] (c03) [align=center,fill=gray!30, rectangle, right=of c01] {$C_3$};
\node[state] (c11) [align=center,fill=black, below=of c00] {};
\node[state] (c12) [align=center,fill=black, below=of c01] {};
\node[state] (c22) [align=center,fill=green!30!darkgray, left=of c02] {};
\node[state] (c21) [align=center,fill=green!30!darkgray, below=of c02] {};
\node[state] (c32) [align=center,fill=green!30!darkgray, below=of c03] {};
\node[state] (c31) [align=center,fill=green!30!darkgray, right=of c03] {};
\path
	(c00) edge [pos=0.25, align=left,below] node {$0$} (c01)
	(c01) edge [pos=0.25, align=left,below] node {$1$} (c00)
	(c00) edge [pos=0.25, align=left,below] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,below] node {$2$} (c00)
	(c01) edge [pos=0.25, align=left,below] node {$0$} (c03)
	(c03) edge [pos=0.25, align=left,below] node {$1$} (c01)
	(c02) edge [pos=0.25, align=left,below] node {$1$} (c22)
	(c22) edge [pos=0.25, align=left,below] node {$2$} (c02)
	(c03) edge [pos=0.25, align=left,below] node {$0$} (c31)
	(c31) edge [pos=0.25, align=left,below] node {$1$} (c03)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c00) edge [pos=0.25, align=left,left] node {$2$} (c11)
	(c11) edge [pos=0.25, align=left,left] node {$3$} (c00)
	(c01) edge [pos=0.25, align=left,left] node {$2$} (c12)
	(c12) edge [pos=0.25, align=left,left] node {$3$} (c01)
	(c03) edge [pos=0.25, align=left,left] node {$2$} (c32)
	(c32) edge [pos=0.25, align=left,left] node {$3$} (c03)
	;
\end{tikzpicture}

==> tikz-ct3-flat-clustertypes.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../cluster_trees.tex
\begin{tikzpicture}[shorten >=0pt,node distance=2cm and 2cm,on grid,auto] 
\node[state] (c00) [align=center,fill=gray!30,line width=0.5mm,rectangle] {$C_0$};
\node[state] (c01) [align=center,fill=gray!30,line width=0.5mm,rectangle, right=of c00] {$C_1$};
\node[state] (c02) [align=center,fill=gray!30, rectangle, left=of c00] {$C_2$};
\node[state] (c03) [align=center,fill=gray!30, rectangle, right=of c01] {$C_3$};
\node[state] (c11) [align=center,fill=gray!30, rectangle, below=of c00] {};
\node[state] (c12) [align=center,fill=gray!30, rectangle, below=of c01] {};
\node[state] (c22) [align=center,fill=gray!30, rectangle, left=of c02] {};
\node[state] (c21) [align=center,fill=gray!30, rectangle, below=of c02] {};
\node[state] (c32) [align=center,fill=gray!30, rectangle, below=of c03] {};
\node[state] (c31) [align=center,fill=gray!30, rectangle, right=of c03] {};
\node[state] (c41) [align=center,fill=green!30!darkgray, right=0.74cm of c31,scale=0.5] {};
\node[state] (c42) [align=center,fill=green!30!darkgray, above=0.74cm of c31,scale=0.5] {};
\node[state] (c43) [align=center,fill=green!30!darkgray, below=0.74cm of c31,scale=0.5] {};
\node[state] (c44) [align=center,fill=green!30!darkgray, left=0.74cm of c22,scale=0.5] {};
\node[state] (c45) [align=center,fill=green!30!darkgray, above=0.74cm of c22,scale=0.5] {};
\node[state] (c46) [align=center,fill=green!30!darkgray, below=0.74cm of c22,scale=0.5] {};
\node[state] (c87) [align=center,fill=green!30!darkgray, left=0.74cm of c32,scale=0.5] {};
\node[state] (c88) [align=center,fill=green!30!darkgray, right=0.74cm of c32,scale=0.5] {};
\node[state] (c89) [align=center,fill=green!30!darkgray, below=0.74cm of c32,scale=0.5] {};
\node[state] (c57) [align=center,fill=green!30!darkgray, left=0.74cm of c21,scale=0.5] {};
\node[state] (c58) [align=center,fill=green!30!darkgray, right=0.74cm of c21,scale=0.5] {};
\node[state] (c59) [align=center,fill=green!30!darkgray, below=0.74cm of c21,scale=0.5] {};
\node[state] (c67) [align=center,fill=green!30!darkgray, left=0.74cm of c11,scale=0.5] {};
\node[state] (c68) [align=center,fill=green!30!darkgray, right=0.74cm of c11,scale=0.5] {};
\node[state] (c69) [align=center,fill=green!30!darkgray, below=0.74cm of c11,scale=0.5] {};
\node[state] (c77) [align=center,fill=green!30!darkgray, left=0.74cm of c12,scale=0.5] {};
\node[state] (c78) [align=center,fill=green!30!darkgray, right=0.74cm of c12,scale=0.5] {};
\node[state] (c79) [align=center,fill=green!30!darkgray, below=0.74cm of c12,scale=0.5] {};
\node[state] (c47) [align=center,fill=black, above=0.74cm of c00,scale=0.5] {};
\node[state] (c48) [align=center,fill=black, above=0.74cm of c01,scale=0.5] {};
\node[state] (c49) [align=center,fill=black, above=0.74cm of c02,scale=0.5] {};
\node[state] (c50) [align=center,fill=black, above=0.74cm of c03,scale=0.5] {};
\path
	(c00) edge [pos=0.25, align=left,below] node {$0$} (c01)
	(c01) edge [pos=0.25, align=left,below] node {$1$} (c00)
	(c00) edge [pos=0.25, align=left,below] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,below] node {$2$} (c00)
	(c01) edge [pos=0.25, align=left,below] node {$0$} (c03)
	(c03) edge [pos=0.25, align=left,below] node {$1$} (c01)
	(c02) edge [pos=0.25, align=left,below] node {$1$} (c22)
	(c22) edge [pos=0.25, align=left,below] node {$2$} (c02)
	(c03) edge [pos=0.25, align=left,below] node {$0$} (c31)
	(c31) edge [pos=0.25, align=left,below] node {$1$} (c03)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c00) edge [pos=0.25, align=left,left] node {$2$} (c11)
	(c11) edge [pos=0.25, align=left,left] node {$3$} (c00)
	(c01) edge [pos=0.25, align=left,left] node {$2$} (c12)
	(c12) edge [pos=0.25, align=left,left] node {$3$} (c01)
	(c03) edge [pos=0.25, align=left,left] node {$2$} (c32)
	(c32) edge [pos=0.25, align=left,left] node {$3$} (c03)
	% BLACK
	(c47) edge [] node {} (c00)
	(c48) edge [] node {} (c01)
	(c49) edge [] node {} (c02)
	(c50) edge [] node {} (c03)
	% GREEN RIGHT
	(c41) edge [] node {} (c31)
	(c42) edge [] node {} (c31)
	(c43) edge [] node {} (c31)
	% GREEN LEFT
	(c44) edge [] node {} (c22)
	(c45) edge [] node {} (c22)
	(c46) edge [] node {} (c22)
	% GREEN LOWER RIGHT
	(c87) edge [] node {} (c32)
	(c88) edge [] node {} (c32)
	(c89) edge [] node {} (c32)
	% GREEN LOWER LEFT
	(c57) edge [] node {} (c21)
	(c58) edge [] node {} (c21)
	(c59) edge [] node {} (c21)
	% GREEN LOWER MID LEFT
	(c67) edge [] node {} (c11)
	(c68) edge [] node {} (c11)
	(c69) edge [] node {} (c11)
	% GREEN LOWER MID RIGHT
	(c77) edge [] node {} (c12)
	(c78) edge [] node {} (c12)
	(c79) edge [] node {} (c12)
	;
\end{tikzpicture}

==> tikz-hk.tex <==
% !TeX spellcheck = en_US
\begin{tikzpicture}[shorten >=1pt,node distance=2cm and 2cm,on grid,auto] 
\node[state] (c00) [align=center,line width=0.5mm,fill=gray!30,rectangle] {$\bar{C}'_0$};
\node[state] (c01) [align=center,fill=gray!30,line width=0.5mm,rectangle, right=of c00] {$\bar{C}'_1$};
\node[state] (c02) [align=center,fill=gray!30, rectangle, left=of c00] {$\bar{C}'_2$};
\node[state] (c03) [align=center,fill=gray!30, rectangle, right=of c01] {$\bar{C}'_3$};
\node[state] (c11) [align=center,fill=black, below=of c00] {};
\node[state] (c12) [align=center,fill=black, below=of c01] {};
\node[state] (c22) [align=center,fill=green!30!darkgray, left=of c02] {};
\node[state] (c21) [align=center,fill=green!30!darkgray, below=of c02] {};
\node[state] (c32) [align=center,fill=green!30!darkgray, below=of c03] {};
\node[state] (c31) [align=center,fill=green!30!darkgray, right=of c03] {};
\path
	(c00) edge [pos=0.25, align=left,below,line width=2.5pt] node {$0$} (c01)
	(c01) edge [pos=0.25, align=left,below,line width=2.5pt] node {$1$} (c00)
	(c00) edge [pos=0.25, align=left,below] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,below] node {$2$} (c00)
	(c01) edge [pos=0.25, align=left,below] node {$0$} (c03)
	(c03) edge [pos=0.25, align=left,below] node {$1$} (c01)
	(c02) edge [pos=0.25, align=left,below] node {$1$} (c22)
	(c22) edge [pos=0.25, align=left,below] node {$2$} (c02)
	(c03) edge [pos=0.25, align=left,below] node {$0$} (c31)
	(c31) edge [pos=0.25, align=left,below] node {$1$} (c03)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c21)
	(c21) edge [pos=0.25, align=left,left] node {$1$} (c02)
	(c00) edge [pos=0.25, align=left,left] node {$2$} (c11)
	(c11) edge [pos=0.25, align=left,left] node {$3$} (c00)
	(c01) edge [pos=0.25, align=left,left] node {$2$} (c12)
	(c12) edge [pos=0.25, align=left,left] node {$3$} (c01)
	(c03) edge [pos=0.25, align=left,left] node {$2$} (c32)
	(c32) edge [pos=0.25, align=left,left] node {$3$} (c03)
	;
	% SECOND G_k
	\node[state] (c00prime) [align=center,line width=0.5mm,fill=gray!30,rectangle,above=of c00] {$C'_0$};
	\node[state] (c01prime) [align=center,fill=gray!30,line width=0.5mm,rectangle, right=of c00prime] {$C'_1$};
	\node[state] (c02prime) [align=center,fill=gray!30, rectangle, left=of c00prime] {$C'_2$};
	\node[state] (c03prime) [align=center,fill=gray!30, rectangle, right=of c01prime] {$C'_3$};
	\node[state] (c11prime) [align=center,fill=black, above=of c00prime] {};
	\node[state] (c12prime) [align=center,fill=black, above=of c01prime] {};
	\node[state] (c22prime) [align=center,fill=green!30!darkgray, left=of c02prime] {};
	\node[state] (c21prime) [align=center,fill=green!30!darkgray, above=of c02prime] {};
	\node[state] (c32prime) [align=center,fill=green!30!darkgray, above=of c03prime] {};
	\node[state] (c31prime) [align=center,fill=green!30!darkgray, right=of c03prime] {};
	\path
	(c00prime) edge [pos=0.25, align=left,below,line width=2.5pt] node {$0$} (c01prime)
	(c01prime) edge [pos=0.25, align=left,below,line width=2.5pt] node {$1$} (c00prime)
	(c00prime) edge [pos=0.25, align=left,below] node {$1$} (c02prime)
	(c02prime) edge [pos=0.25, align=left,below] node {$2$} (c00prime)
	(c01prime) edge [pos=0.25, align=left,below] node {$0$} (c03prime)
	(c03prime) edge [pos=0.25, align=left,below] node {$1$} (c01prime)
	(c02prime) edge [pos=0.25, align=left,below] node {$1$} (c22prime)
	(c22prime) edge [pos=0.25, align=left,below] node {$2$} (c02prime)
	(c03prime) edge [pos=0.25, align=left,below] node {$0$} (c31prime)
	(c31prime) edge [pos=0.25, align=left,below] node {$1$} (c03prime)
	(c02prime) edge [pos=0.25, align=left,left] node {$0$} (c21prime)
	(c21prime) edge [pos=0.25, align=left,left] node {$1$} (c02prime)
	(c02prime) edge [pos=0.25, align=left,left] node {$0$} (c21prime)
	(c21prime) edge [pos=0.25, align=left,left] node {$1$} (c02prime)
	(c00prime) edge [pos=0.25, align=left,left] node {$2$} (c11prime)
	(c11prime) edge [pos=0.25, align=left,left] node {$3$} (c00prime)
	(c01prime) edge [pos=0.25, align=left,left] node {$2$} (c12prime)
	(c12prime) edge [pos=0.25, align=left,left] node {$3$} (c01prime)
	(c03prime) edge [pos=0.25, align=left,left] node {$2$} (c32prime)
	(c32prime) edge [pos=0.25, align=left,left] node {$3$} (c03prime)
	;
	
	% CONNECTIONS
	\path[red]
	(c00prime) edge [pos=0.25, align=left,left,line width=2.5pt] node {$0$} (c00)
	(c00) edge [pos=0.25, align=left,left,line width=2.5pt] node {$0$} (c00prime)
	(c01prime) edge [pos=0.25, align=left,left,line width=2.5pt] node {$0$} (c01)
	(c01) edge [pos=0.25, align=left,left,line width=2.5pt] node {$0$} (c01prime)
	(c02prime) edge [pos=0.25, align=left,left] node {$0$} (c02)
	(c02) edge [pos=0.25, align=left,left] node {$0$} (c02prime)
	(c03prime) edge [pos=0.25, align=left,left] node {$0$} (c03)
	(c03) edge [pos=0.25, align=left,left] node {$0$} (c03prime)
	(c21prime) edge [pos=0.1, align=left,left,bend right=35] node {$0$} (c21)
	(c21) edge [pos=0.1, align=left,left,bend left=35] node {$0$} (c21prime)
	(c12prime) edge [pos=0.1, align=left,left,bend right=35] node {$0$} (c12)
	(c12) edge [pos=0.1, align=left,left,bend left=35] node {$0$} (c12prime)
	(c32prime) edge [pos=0.1, align=left,left,bend right=35] node {$0$} (c32)
	(c32) edge [pos=0.1, align=left,left,bend left=35] node {$0$} (c32prime)
	(c11prime) edge [pos=0.1, align=left,left,bend right=35] node {$0$} (c11)
	(c11) edge [pos=0.1, align=left,left,bend left=35] node {$0$} (c11prime)
	(c31prime) edge [pos=0.25, align=left,left] node {$0$} (c31)
	(c31) edge [pos=0.25, align=left,left] node {$0$} (c31prime)
	(c22prime) edge [pos=0.25, align=left,left] node {$0$} (c22)
	(c22) edge [pos=0.25, align=left,left] node {$0$} (c22prime)
	;
\end{tikzpicture}

==> tikz-liftsetup-base.tex <==
% !TeX spellcheck = en_US
\begin{tikzpicture}
[shorten >=1pt,node distance=2cm and 4cm,on grid,auto] 
\node[] (Gkprime) [align=center] {$G'_k$};
\node[right of=Gkprime] (Hprime) [align=center] {$H'_k$};
\node[right of=Hprime] (H) [align=center] {$H_k$};
\node[below of=Gkprime] (Gk) [align=center] {$G_k$};
\node[right of=Gk] (Htilde) [align=center] {$\tilde{H}_k$};
\node[right=1cm of Gkprime] (subsetone) [align=center] {$\subseteq$};
\node[right=1cm of Gk] (subsettwo) [align=center] {$\subseteq$};
\node[right=2cm of H] (f) [align=center] {};
\node[right=1.875cm of f] (properties) [align=left] {};
\node[below=0cm of f] (phi) [align=center] {$\phi = \psi_1|_{V(G_k)}$};
\node[right=3.75cm of phi, text width=5cm] (phiprop) [align=left] {Covering map $G_k\rightarrow G'_k$};
\node[below=0.5cm of phi] (psione) [align=center] {$\psi_1$};
\node[below=0.5cm of phiprop, text width=5cm] (psioneprop) [align=left] {Covering map $\tilde{H}_k\rightarrow H'_k$};
\node[below=0.5cm of psione] (psitwo) [align=center] {$\psi_2$};
\node[below=0.5cm of psioneprop, text width=5cm] (psitwoprop) [align=left] {Covering map $\tilde{H}_k\rightarrow H_k$};
\path[->]
(Htilde) edge [align=center,left] node {$\psi_1$} (Hprime)
(Htilde) edge [align=center,right] node {$~~~~~\psi_2$} (H)
(Gk) edge [align=center,right] node {$\phi$} (Gkprime)
;
\end{tikzpicture}

==> tikz-reductions.tex <==
% !TeX spellcheck = en_US
\begin{tikzpicture}
[shorten >=1pt,minimum width=1.5cm,node distance=2cm,on grid,auto] 
\node[fill=cyan!30] (MVC) [align=center] {MVC};
\node[below of=MVC,fill=cyan!30] (MDS) [align=center] {MDS};
\node[right=3cm of MVC,fill=cyan!30] (MaxM) [align=center] {MaxM};
\node[below=of MaxM,fill=red!30] (MM) [align=center] {MM};
\node[right=3cm of MM,fill=red!30] (MIS) [align=center] {MIS};

\path[->]
(MVC) edge [align=center,left] node {} (MDS)
(MVC) edge [align=center,right,dashed] node {} (MaxM)
(MVC) edge [align=center,right] node {} (MM)
(MM) edge [align=center,right] node {} (MIS)
;
\end{tikzpicture}
